Discontinuous Galerkin approximations of the Jordan-Moore-Gibson-Thompson equation in the vanishing relaxation limit

The Jordan-Moore-Gibson-Thompson (JMGT) equation models nonlinear acoustic wave propagation in thermally relaxing media and in the vanishing relaxation limit approaches the damped Westervelt equation. We investigate discontinuous Galerkin spatial discretizations of the JMGT equation on simplicial meshes and analyze their behavior uniformly with respect to the relaxation parameter. Under practically relevant mixed Neumann and absorbing boundary conditions, we derive a priori error estimates independent of the relaxation parameter. These estimates enable a rigorous singular limit analysis, yielding convergence of the semi-discrete JMGT approximations to the corresponding Westervelt pressure profile at a linear rate. This also sheds light on the expected behavior of exact solutions in the vanishing relaxation limit. For the fully discrete problem, we propose a Newmark-type method based on a reformulation as a coupled second-/first-order system. Numerical experiments support the theoretical findings and demonstrate the robustness of the approach in the small-parameter regime.

==> figures/ConvAnalysis/error_rates_energy_JMGT_p_tau=1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
minor xtick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
tick align=outside,
tick pos=left,
title={\(\displaystyle \energyseminorm{I_h u-\uh}, \quad \tau=1\)},
x grid style={darkgray176},
xlabel={\(\displaystyle h\)},
xmin=0.00663833660062115, xmax=0.0653820081580626,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
y grid style={darkgray176},
ymin=9.02794987352811e-07, ymax=0.162960761151248,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.0940051189574492
0.0294627825494395 0.0424488982760546
0.0147313912747197 0.019933265370761
0.00736569563735987 0.00965987525455922
};
\addlegendentry{$q=1$}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.00628080192659537
0.0294627825494395 0.00137841327823235
0.0147313912747197 0.000317919106488498
0.00736569563735987 7.59472524887307e-05
};
\addlegendentry{$q=2$}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.000822194338193781
0.0294627825494395 0.000101652870200046
0.0147313912747197 1.25900945818854e-05
0.00736569563735987 1.56502284060869e-06
};
\addlegendentry{$q=3$}
\draw (axis cs:0.0416666666666667,0.0442188051478786) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{1.14701};
\draw (axis cs:0.0208333333333333,0.0203620020006921) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{1.09055};
\draw (axis cs:0.0104166666666667,0.00971343913759757) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-1cm
]{1.04510};
\draw (axis cs:0.0416666666666667,0.0020596589472647) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.18794};
\draw (axis cs:0.0208333333333333,0.000463389382394417) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.11628};
\draw (axis cs:0.0104166666666667,0.000108770816394941) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.06559};
\draw (axis cs:0.0416666666666667,0.000202369520991716) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{3.01583};
\draw (axis cs:0.0208333333333333,2.50421930482529e-05) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{3.01329};
\draw (axis cs:0.0104166666666667,3.10722624492915e-06) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{3.00803};
\end{axis}

\end{tikzpicture}


==> figures/ConvAnalysis/error_rates_energy_JMGT_p_tau=1e-06.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
minor xtick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
tick align=outside,
tick pos=left,
title={\(\displaystyle \energyseminorm{I_h u-\uh}, \quad \tau=10^{-6}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle h\)},
xmin=0.00663833660062115, xmax=0.0653820081580626,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
y grid style={darkgray176},
ymin=3.33092840191587e-06, ymax=0.720262487196451,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.412091999259603
0.0294627825494395 0.166399666953334
0.0147313912747197 0.0756662185273275
0.00736569563735987 0.0362094790090931
};
\addlegendentry{$q=1$}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.0271771432735682
0.0294627825494395 0.00559118427582754
0.0147313912747197 0.00122499149012683
0.00736569563735987 0.000285598129095356
};
\addlegendentry{$q=2$}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.00313283541410106
0.0294627825494395 0.000380683365399185
0.0147313912747197 4.69048945512287e-05
0.00736569563735987 5.82186205931615e-06
};
\addlegendentry{$q=3$}
\draw (axis cs:0.0416666666666667,0.183303753374437) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{1.30831};
\draw (axis cs:0.0208333333333333,0.0785462185318752) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{1.13693};
\draw (axis cs:0.0104166666666667,0.036640398909083) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-1cm
]{1.06328};
\draw (axis cs:0.0416666666666667,0.00862882865197892) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.28117};
\draw (axis cs:0.0208333333333333,0.00183196207581752) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.19038};
\draw (axis cs:0.0104166666666667,0.000414039957119598) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.10071};
\draw (axis cs:0.0416666666666667,0.000764449462720756) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{3.04081};
\draw (axis cs:0.0208333333333333,9.35382137129701e-05) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{3.02078};
\draw (axis cs:0.0104166666666667,1.15674618967244e-05) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{3.01019};
\end{axis}

\end{tikzpicture}


==> figures/ConvAnalysis/error_rates_energy_JMGT_z_tau=1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
minor xtick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
tick align=outside,
tick pos=left,
title={\(\displaystyle \energyseminorm{I_h z-\zh}, \quad \tau=1\)},
x grid style={darkgray176},
xlabel={\(\displaystyle h\)},
xmin=0.00663833660062115, xmax=0.0653820081580626,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
y grid style={darkgray176},
ymin=7.45722198752268e-06, ymax=1.02671195204153,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.59960265530021
0.0294627825494395 0.316590456559783
0.0147313912747197 0.163163436071043
0.00736569563735987 0.0828884025189548
};
\addlegendentry{$q=1$}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.0497529251938092
0.0294627825494395 0.0117947453565127
0.0147313912747197 0.00315587945833633
0.00736569563735987 0.00079701120021143
};
\addlegendentry{$q=2$}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.00596203691489178
0.0294627825494395 0.000782754592384649
0.0147313912747197 0.000100177267925034
0.00736569563735987 1.27691544991291e-05
};
\addlegendentry{$q=3$}
\draw (axis cs:0.0416666666666667,0.304985170810019) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{0.92139};
\draw (axis cs:0.0208333333333333,0.159095674022273) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{0.95630};
\draw (axis cs:0.0104166666666667,0.0814059869853678) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{0.97708};
\draw (axis cs:0.0416666666666667,0.0169571020775154) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.07664};
\draw (axis cs:0.0208333333333333,0.0042707340525481) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{1.90203};
\draw (axis cs:0.0104166666666667,0.0011101724751846) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{1.98537};
\draw (axis cs:0.0416666666666667,0.00151219633969871) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.92917};
\draw (axis cs:0.0208333333333333,0.000196017769845556) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.96600};
\draw (axis cs:0.0104166666666667,2.50359284949321e-05) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.97182};
\end{axis}

\end{tikzpicture}


==> figures/ConvAnalysis/error_rates_energy_JMGT_z_tau=1e-06.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
minor xtick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9},
tick align=outside,
tick pos=left,
title={\(\displaystyle \energyseminorm{I_h z-\zh}, \quad \tau=10^{-6}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle h\)},
xmin=0.00663833660062115, xmax=0.0653820081580626,
xmode=log,
xtick style={color=black},
xtick={0.0001,0.001,0.01,0.1,1},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
},
y grid style={darkgray176},
ymin=3.33086658235264e-06, ymax=0.720247534649615,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.412083485508657
0.0294627825494395 0.166401359132916
0.0147313912747197 0.0756659162393115
0.00736569563735987 0.0362089925793039
};
\addlegendentry{$q=1$}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.0271796325333084
0.0294627825494395 0.00559206913469982
0.0147313912747197 0.0012252278653444
0.00736569563735987 0.000285651052010327
};
\addlegendentry{$q=2$}
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.058925565098879 0.00313305899293057
0.0294627825494395 0.00038071424163314
0.0147313912747197 4.69057297809545e-05
0.00736569563735987 5.82175342752453e-06
};
\addlegendentry{$q=3$}
\draw (axis cs:0.0416666666666667,0.183302791882137) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{1.30827};
\draw (axis cs:0.0208333333333333,0.0785464610158015) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{1.13695};
\draw (axis cs:0.0104166666666667,0.0366400796097876) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-1cm
]{1.06330};
\draw (axis cs:0.0416666666666667,0.00862990661879828) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.28107};
\draw (axis cs:0.0208333333333333,0.00183228378672509) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.19033};
\draw (axis cs:0.0104166666666667,0.000414118265785414) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{2.10072};
\draw (axis cs:0.0416666666666667,0.000764507741921475) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{3.04079};
\draw (axis cs:0.0208333333333333,9.35428397980546e-05) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{3.02087};
\draw (axis cs:0.0104166666666667,1.15674569646996e-05) node[
  scale=0.5,
  text=black,
  rotate=0.0,
  yshift=-4mm
]{3.01024};
\end{axis}

\end{tikzpicture}


==> figures/FUS/JMGT_pressure_axis_80pct_tau_comparison_vark_q=1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Pressure along axis at 80\% of T},
x grid style={darkgray176},
xlabel={$x$ [cm]},
xmajorgrids,
xmin=-0.32, xmax=6.72,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Pressure u [MPa]},
ymajorgrids,
ymin=-2.01509684472359, ymax=2.09751210694563,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.0779559874887566
0.0128256513026052 0.111364814852948
0.0256513026052104 0.300846863563966
0.0384769539078156 0.47698661475256
0.0513026052104208 0.621723826969954
0.064128256513026 0.753297463245212
0.0769539078156313 0.795513396480083
0.0897795591182365 0.803533382901833
0.102605210420842 0.777184483496079
0.115430861723447 0.663630411078837
0.128256513026052 0.532257822701424
0.141082164328657 0.361770328073771
0.153907815631263 0.170685992647073
0.166733466933868 -0.0233435231229407
0.179559118236473 -0.192619211058845
0.192384769539078 -0.343120812922833
0.205210420841683 -0.467513870492327
0.218036072144289 -0.506255444216512
0.230861723446894 -0.525897340887106
0.243687374749499 -0.469152159135498
0.256513026052104 -0.356049828832473
0.269338677354709 -0.230471933714981
0.282164328657315 -0.0323970665550408
0.29498997995992 0.166612510573337
0.307815631262525 0.371257712591568
0.32064128256513 0.557172362456351
0.333466933867735 0.728241386996007
0.346292585170341 0.843976810750155
0.359118236472946 0.910656394862999
0.371943887775551 0.958378302993323
0.384769539078156 0.884942554106032
0.397595190380761 0.795647448490463
0.410420841683367 0.665064721176763
0.423246492985972 0.484235387640379
0.436072144288577 0.292002524232089
0.448897795591182 0.0961698571240017
0.461723446893788 -0.0888563499586978
0.474549098196393 -0.272247216443812
0.487374749498998 -0.358504209221461
0.500200400801603 -0.432021900674207
0.513026052104208 -0.453168594122081
0.525851703406814 -0.39527334488074
0.538677354709419 -0.319577494426254
0.551503006012024 -0.160742317628695
0.564328657314629 0.020404164926957
0.577154308617234 0.210818840195706
0.58997995991984 0.404367445651295
0.602805611222445 0.589005741166255
0.61563126252505 0.744944804938939
0.628456913827655 0.848115945701777
0.64128256513026 0.926658636260507
0.654108216432866 0.904657718705825
0.666933867735471 0.841660837083287
0.679759519038076 0.744444788986599
0.692585170340681 0.562059828450324
0.705410821643287 0.368494224622285
0.718236472945892 0.149277249882795
0.731062124248497 -0.0778397912085441
0.743887775551102 -0.29959669048682
0.756713426853707 -0.470502177766515
0.769539078156313 -0.609726533234843
0.782364729458918 -0.713126338876802
0.795190380761523 -0.716597584815204
0.808016032064128 -0.689972294416142
0.820841683366733 -0.591750999552505
0.833667334669339 -0.437447839233341
0.846492985971944 -0.266700549556662
0.859318637274549 -0.0473533290744076
0.872144288577154 0.170549090581326
0.884969939879759 0.383442285514791
0.897795591182365 0.549241764478213
0.91062124248497 0.703369681112926
0.923446893787575 0.787684609282917
0.93627254509018 0.813047839653655
0.949098196392785 0.821206425778809
0.961923847695391 0.702856734149195
0.974749498997996 0.571558268206245
0.987575150300601 0.410209529651515
1.00040080160321 0.218606949277796
1.01322645290581 0.0242824759250541
1.02605210420842 -0.155828572905143
1.03887775551102 -0.310132171968519
1.05170340681363 -0.460746138273903
1.06452905811623 -0.483770917580675
1.07735470941884 -0.493329842797117
1.09018036072144 -0.446923785207184
1.10300601202405 -0.322859754760679
1.11583166332665 -0.182712346768847
1.12865731462926 0.0139463636960169
1.14148296593186 0.223689021867216
1.15430861723447 0.44332421375726
1.16713426853707 0.620605573569029
1.17995991983968 0.78549321478932
1.19278557114228 0.89942343399314
1.20561122244489 0.935005577350021
1.2184368737475 0.948393115867622
1.2312625250501 0.852972151825756
1.24408817635271 0.713831888285778
1.25691382765531 0.544684041956756
1.26973947895792 0.303766051802382
1.28256513026052 0.0594756674724162
1.29539078156313 -0.187072255917996
1.30821643286573 -0.412478181588963
1.32104208416834 -0.621138127874403
1.33386773547094 -0.74628047346133
1.34669338677355 -0.826091236201792
1.35951903807615 -0.864527835427314
1.37234468937876 -0.768081835121295
1.38517034068136 -0.646871970553774
1.39799599198397 -0.456330005602323
1.41082164328657 -0.217133971085384
1.42364729458918 0.030035719805724
1.43647294589178 0.301515792747248
1.44929859719439 0.561372515814925
1.46212424849699 0.804016210450795
1.4749498997996 0.95983345431413
1.4877755511022 1.08395856465573
1.50060120240481 1.11999994998249
1.51342685370741 1.07986788610999
1.52625250501002 1.01539979793549
1.53907815631263 0.825054205488399
1.55190380761523 0.614058704072252
1.56472945891784 0.372312233955155
1.57755511022044 0.110227337391993
1.59038076152305 -0.152028403530457
1.60320641282565 -0.374317464607735
1.61603206412826 -0.551172705923417
1.62885771543086 -0.71196785552883
1.64168336673347 -0.740932159161356
1.65450901803607 -0.74397929223466
1.66733466933868 -0.686728879426544
1.68016032064128 -0.532311938525979
1.69298597194389 -0.356379292285775
1.70581162324649 -0.13202374546605
1.7186372745491 0.100045526705999
1.7314629258517 0.341910974744421
1.74428857715431 0.521690894236455
1.75711422845691 0.69452979183297
1.76993987975952 0.821415074919495
1.78276553106212 0.862206580166365
1.79559118236473 0.878239983076561
1.80841683366733 0.788874153556366
1.82124248496994 0.654359815299939
1.83406813627255 0.49423288177256
1.84689378757515 0.288475928204495
1.85971943887776 0.0804660202061638
1.87254509018036 -0.120959105169733
1.88537074148297 -0.291777117143564
1.89819639278557 -0.451117964280974
1.91102204408818 -0.521423715181373
1.92384769539078 -0.545730540067694
1.93667334669339 -0.538093722004289
1.94949899799599 -0.411120336868078
1.9623246492986 -0.272790078245468
1.9751503006012 -0.09374990082399
1.98797595190381 0.10842511613588
2.00080160320641 0.312542202508819
2.01362725450902 0.49805142136136
2.02645290581162 0.662393040069685
2.03927855711423 0.804516595771377
2.05210420841683 0.833047672924978
2.06492985971944 0.839510411619345
2.07775551102204 0.76183421671504
2.09058116232465 0.615256517209732
2.10340681362725 0.455867144854998
2.11623246492986 0.228068672188596
2.12905811623247 -6.8760343087939e-05
2.14188376753507 -0.229078639347092
2.15470941883768 -0.424993837836517
2.16753507014028 -0.602202378778821
2.18036072144289 -0.708184258372534
2.19318637274549 -0.739326315583734
2.2060120240481 -0.750386826892339
2.2188376753507 -0.603228448300191
2.23166332665331 -0.434628329100998
2.24448897795591 -0.223938954415066
2.25731462925852 0.0400782417980116
2.27014028056112 0.307483978867321
2.28296593186373 0.568976227669749
2.29579158316633 0.803054873735543
2.30861723446894 1.02386679309656
2.32144288577154 1.11242605108363
2.33426853707415 1.16507229944254
2.34709418837675 1.14049190737523
2.35991983967936 0.988147319450352
2.37274549098196 0.809707086183875
2.38557114228457 0.539179894573354
2.39839679358717 0.237294326744905
2.41122244488978 -0.0791953435983181
2.42404809619238 -0.378354818832016
2.43687374749499 -0.665942562483237
2.4496993987976 -0.907941852014347
2.4625250501002 -1.04710323728199
2.47535070140281 -1.1452382927505
2.48817635270541 -1.08906353427482
2.50100200400802 -0.947828282164482
2.51382765531062 -0.768277219382292
2.52665330661323 -0.446675794460696
2.53947895791583 -0.113788227851442
2.55230460921844 0.240897907483749
2.56513026052104 0.592959409914567
2.57795591182365 0.928384854283074
2.59078156312625 1.1908408343816
2.60360721442886 1.38744492917409
2.61643286573146 1.55433498249772
2.62925851703407 1.49270499431875
2.64208416833667 1.39615814470202
2.65490981963928 1.19144756504617
2.66773547094188 0.864670649427778
2.68056112224449 0.518045450689029
2.69338677354709 0.108147324859743
2.7062124248497 -0.296880934877461
2.7190380761523 -0.696587259037267
2.73186372745491 -0.984647615401614
2.74468937875752 -1.24477038684805
2.75751503006012 -1.39927621176696
2.77034068136273 -1.41548562909181
2.78316633266533 -1.38849341566268
2.79599198396794 -1.15119349064706
2.80881763527054 -0.850694286888151
2.82164328657315 -0.49429502887184
2.83446893787575 -0.0539147961863109
2.84729458917836 0.39129507818978
2.86012024048096 0.813084610128713
2.87294589178357 1.17348604186921
2.88577154308617 1.50515138622188
2.89859719438878 1.65725193999373
2.91142284569138 1.74250338420741
2.92424849699399 1.74497665159881
2.93707414829659 1.53884483180559
2.9498997995992 1.28823961172605
2.9627254509018 0.912071527206412
2.97555110220441 0.462452930160524
2.98837675350701 0.00435083908319429
3.00120240480962 -0.462958600397327
3.01402805611222 -0.891971831297034
3.02685370741483 -1.26354863897886
3.03967935871743 -1.4674162599467
3.05250501002004 -1.62261688786481
3.06533066132264 -1.59848499890237
3.07815631262525 -1.45425145240444
3.09098196392786 -1.27739343805789
3.10380761523046 -0.872718861044764
3.11663326653307 -0.454007190144175
3.12945891783567 0.0129144319539807
3.14228456913828 0.501099201788025
3.15511022044088 0.974866501840911
3.16793587174349 1.35917948329771
3.18076152304609 1.65557153310699
3.1935871743487 1.91057533641521
3.2064128256513 1.86902697619096
3.21923847695391 1.784647876113
3.23206412825651 1.57063036093613
3.24488977955912 1.20773143297451
3.25771543086172 0.815162225257199
3.27054108216433 0.335199671585305
3.28336673346693 -0.150879475736653
3.29619238476954 -0.641904857454097
3.30901803607214 -1.02697256999111
3.32184368737475 -1.38680955949926
3.33466933867735 -1.62971820932637
3.34749498997996 -1.7105337948226
3.36032064128257 -1.74009897657919
3.37314629258517 -1.5114284600215
3.38597194388778 -1.2011971325081
3.39879759519038 -0.815873815023449
3.41162324649299 -0.310185105452014
3.42444889779559 0.206811840513384
3.4372745490982 0.705811394477046
3.4501002004008 1.1386822213933
3.46292585170341 1.54057178459434
3.47575150300601 1.73529790737758
3.48857715430862 1.85652982306026
3.50140280561122 1.88839465450305
3.51422845691383 1.70266330475804
3.52705410821643 1.47282756153968
3.53987975951904 1.10717665013232
3.55270541082164 0.657094287493477
3.56553106212425 0.191287067150603
3.57835671342685 -0.327677547997927
3.59118236472946 -0.820240391249735
3.60400801603206 -1.26797288842071
3.61683366733467 -1.55405475851096
3.62965931863727 -1.78044234309081
3.64248496993988 -1.79464154348764
3.65531062124249 -1.66286910873577
3.66813627254509 -1.49006283842569
3.6809619238477 -1.04199947428243
3.6937875751503 -0.587187960830005
3.70661322645291 -0.0899711525304302
3.71943887775551 0.406210052969944
3.73226452905812 0.890766918295483
3.74509018036072 1.27166702279965
3.75791583166333 1.57191647586273
3.77074148296593 1.8344240232873
3.78356713426854 1.8372552822202
3.79639278557114 1.80181608698915
3.80921843687375 1.63753196650251
3.82204408817635 1.31278365089211
3.83486973947896 0.950314492107858
3.84769539078156 0.457103329741007
3.86052104208417 -0.0600143759843438
3.87334669338677 -0.594844424316277
3.88617234468938 -1.02894043254284
3.89899799599198 -1.43517705352693
3.91182364729459 -1.70596519822826
3.92464929859719 -1.79459581872026
3.9374749498998 -1.82816007419317
3.9503006012024 -1.584531030243
3.96312625250501 -1.26385229336481
3.97595190380762 -0.869174045609443
3.98877755511022 -0.373140034562993
4.00160320641283 0.132320324834051
4.01442885771543 0.61408482620976
4.02725450901804 1.03581265453388
4.04008016032064 1.43035599877959
4.05290581162325 1.62458633923406
4.06573146292585 1.76124853584077
4.07855711422846 1.80042563737477
4.09138276553106 1.64528443654009
4.10420841683367 1.44235496266059
4.11703406813627 1.09104547302287
4.12985971943888 0.664991155223651
4.14268537074148 0.201257060527687
4.15551102204409 -0.28706555527879
4.16833667334669 -0.77098434609532
4.1811623246493 -1.20628078746951
4.1939879759519 -1.50494969116877
4.20681362725451 -1.7530403618826
4.21963927855711 -1.77749758843144
4.23246492985972 -1.67349835464293
4.24529058116232 -1.50264889409367
4.25811623246493 -1.08161525042398
4.27094188376754 -0.633950368371411
4.28376753507014 -0.132663529089241
4.29659318637275 0.376770147454085
4.30941883767535 0.869347351564446
4.32224448897796 1.24475469393805
4.33507014028056 1.53293655240833
4.34789579158317 1.76990538216806
4.36072144288577 1.73588578791645
4.37354709418838 1.66068642448326
4.38637274549098 1.45980217045501
4.39919839679359 1.13033134603157
4.41202404809619 0.773913113043674
4.4248496993988 0.331692078514429
4.4376753507014 -0.114848641787989
4.45050100200401 -0.564005094853477
4.46332665330661 -0.923222967355475
4.47615230460922 -1.26031277250853
4.48897795591182 -1.487229988875
4.50180360721443 -1.58274135611417
4.51462925851703 -1.63633203421584
4.52745490981964 -1.45197191981468
4.54028056112224 -1.20277546793509
4.55310621242485 -0.880719766258815
4.56593186372745 -0.423329932471438
4.57875751503006 0.0529357963921559
4.59158316633267 0.537814112494032
4.60440881763527 0.980282475140358
4.61723446893788 1.39958267422373
4.63006012024048 1.62546738272469
4.64288577154309 1.76488783365325
4.65571142284569 1.81149376985455
4.6685370741483 1.59971838075846
4.6813627254509 1.34048590768696
4.69418837675351 0.943549338420273
4.70701402805611 0.472697549099905
4.71983967935872 -0.00729228080989615
4.73266533066132 -0.475331338376342
4.74549098196393 -0.902271205970876
4.75831663326653 -1.2622789154258
4.77114228456914 -1.44215685524693
4.78396793587174 -1.56837362467405
4.79679358717435 -1.51177727753784
4.80961923847695 -1.3436604622447
4.82244488977956 -1.14481015810974
4.83527054108216 -0.755993646021157
4.84809619238477 -0.367005781000474
4.86092184368737 0.0437312089801763
4.87374749498998 0.439943290225552
4.88657314629259 0.823970039536425
4.89939879759519 1.1148105237504
4.9122244488978 1.33803103225849
4.9250501002004 1.52637267534138
4.93787575150301 1.50199611074143
4.95070140280561 1.44633414357817
4.96352705410822 1.28318661416885
4.97635270541082 1.00115720748583
4.98917835671343 0.693121066118851
5.00200400801603 0.291747979505769
5.01482965931864 -0.119473315695016
5.02765531062124 -0.539193480917535
5.04048096192385 -0.885932915824687
5.05330661322645 -1.19624748593328
5.06613226452906 -1.40508794172592
5.07895791583166 -1.49029806983295
5.09178356713427 -1.51599386696273
5.10460921843687 -1.31311835736592
5.11743486973948 -1.04865831337934
5.13026052104208 -0.712157746266598
5.14308617234469 -0.263287555811096
5.15591182364729 0.199345492470414
5.1687374749499 0.656649619125077
5.18156312625251 1.06530570492537
5.19438877755511 1.45008915425265
5.20721442885772 1.61826250618331
5.22004008016032 1.72268062986038
5.23286573146293 1.71091803018066
5.24569138276553 1.48238988511392
5.25851703406814 1.20423158108728
5.27134268537074 0.785655532832575
5.28416833667335 0.314674017570135
5.29699398797595 -0.188413934405697
5.30981963927856 -0.616640894699512
5.32264529058116 -1.02776771553595
5.33547094188377 -1.34787905372174
5.34829659318637 -1.49329861305039
5.36112224448898 -1.58241068624021
5.37394789579158 -1.44956307767143
5.38677354709419 -1.2167680900896
5.39959919839679 -0.9239034720713
5.4124248496994 -0.492236293751121
5.425250501002 -0.0483469115620768
5.43807615230461 0.398621960691931
5.45090180360721 0.797483350804348
5.46372745490982 1.17108426221613
5.47655310621242 1.37804912050587
5.48937875751503 1.50741964084998
5.50220440881764 1.56393067050783
5.51503006012024 1.4084771869957
5.52785571142284 1.20608616963373
5.54068136272545 0.905408007307113
5.55350701402806 0.545289096091654
5.56633266533066 0.166975289262115
5.57915831663327 -0.205159614684033
5.59198396793587 -0.547815917839767
5.60480961923848 -0.848485974660097
5.61763527054108 -1.00785955026133
5.63046092184369 -1.1330534318449
5.64328657314629 -1.12243682638192
5.6561122244489 -1.01678481479877
5.6689378757515 -0.886990401768165
5.68176352705411 -0.608293226601021
5.69458917835671 -0.325174702445938
5.70741482965932 -0.021148151566389
5.72024048096192 0.275818260192689
5.73306613226453 0.561057651810658
5.74589178356713 0.77818804073042
5.75871743486974 0.941773961206827
5.77154308617235 1.08055257188541
5.78436873747495 1.07020848932074
5.79719438877756 1.02404412448574
5.81002004008016 0.918398676193354
5.82284569138277 0.742890185388745
5.83567134268537 0.548641536373298
5.84849699398798 0.315591462723239
5.86132264529058 0.0825115693432541
5.87414829659319 -0.149729292239509
5.88697394789579 -0.325020112164501
5.8997995991984 -0.487941693264371
5.912625250501 -0.595439385674967
5.92545090180361 -0.637595896866957
5.93827655310621 -0.661302342206503
5.95110220440882 -0.592491521704798
5.96392785571142 -0.504349425706246
5.97675350701403 -0.377087541542262
5.98957915831663 -0.210482886261639
6.00240480961924 -0.0390249600733582
6.01523046092184 0.135677159594821
6.02805611222445 0.299285252792074
6.04088176352705 0.455328342378167
6.05370741482966 0.574908452083191
6.06653306613226 0.654448208096024
6.07935871743487 0.724283543492457
6.09218436873747 0.719836778867291
6.10501002004008 0.70410699035142
6.11783567134269 0.649634016667533
6.13066132264529 0.559576248031347
6.1434869739479 0.462412881360427
6.1563126252505 0.335915461624362
6.16913827655311 0.208925712631424
6.18196392785571 0.0780881261184018
6.19478957915832 -0.037448076992539
6.20761523046092 -0.146077480843876
6.22044088176353 -0.230632242683144
6.23326653306613 -0.292608138778234
6.24609218436874 -0.342409120175293
6.25891783567134 -0.34407922443895
6.27174348697395 -0.3278948951568
6.28456913827655 -0.29576236559426
6.29739478957916 -0.232912479656146
6.31022044088176 -0.162150041515
6.32304609218437 -0.0689530180462982
6.33587174348697 0.0280700528992601
6.34869739478958 0.128592187236042
6.36152304609218 0.228011266813935
6.37434869739479 0.321916712738864
6.38717434869739 0.399987448137668
6.4 0.47805818353648
};
\addlegendentry{$\tau =\SI{10}{ns}$}
\addplot [semithick, darkorange25512714]
table {%
0 0.324216909975169
0.0128256513026052 0.343515123172118
0.0256513026052104 0.357759878402615
0.0384769539078156 0.354279986943469
0.0513026052104208 0.332028439506425
0.064128256513026 0.30476285692112
0.0769539078156313 0.257419450924167
0.0897795591182365 0.206745916168042
0.102605210420842 0.151949003388924
0.115430861723447 0.100021140403664
0.128256513026052 0.0501918231882321
0.141082164328657 0.0118219007716735
0.153907815631263 -0.0127206647378067
0.166733466933868 -0.0314034106220318
0.179559118236473 -0.0198537032983684
0.192384769539078 -0.00173666818476913
0.205210420841683 0.0269821465925383
0.218036072144289 0.0755030935135582
0.230861723446894 0.126317720555952
0.243687374749499 0.182141981416839
0.256513026052104 0.236371748169972
0.269338677354709 0.288613031659208
0.282164328657315 0.324122116024047
0.29498997995992 0.352823486055407
0.307815631262525 0.369127935534843
0.32064128256513 0.360344278021023
0.333466933867735 0.34437433250808
0.346292585170341 0.308425873619485
0.359118236472946 0.262007337574557
0.371943887775551 0.212200328455226
0.384769539078156 0.152446013555206
0.397595190380761 0.0944285941977874
0.410420841683367 0.040753010706895
0.423246492985972 0.00156764521195554
0.436072144288577 -0.033272131055802
0.448897795591182 -0.0449158965417341
0.461723446893788 -0.0431098990907543
0.474549098196393 -0.0349454107794942
0.487374749498998 0.00326435996646269
0.500200400801603 0.0444457761625061
0.513026052104208 0.0937862500345983
0.525851703406814 0.148559894211185
0.538677354709419 0.202880677102962
0.551503006012024 0.248766285867458
0.564328657314629 0.286428491705518
0.577154308617234 0.319342254682533
0.58997995991984 0.320636357347959
0.602805611222445 0.317267103778248
0.61563126252505 0.295741691890883
0.628456913827655 0.255584773508154
0.64128256513026 0.210318662776373
0.654108216432866 0.149859770380676
0.666933867735471 0.0887659458001867
0.679759519038076 0.0266966185325531
0.692585170340681 -0.0239048308978572
0.705410821643287 -0.0707137550892138
0.718236472945892 -0.101354249106942
0.731062124248497 -0.112518823051831
0.743887775551102 -0.117436552589865
0.756713426853707 -0.0901505492511677
0.769539078156313 -0.0544940657552991
0.782364729458918 -0.0089360746708162
0.795190380761523 0.0518076175151625
0.808016032064128 0.114683763509731
0.820841683366733 0.17762221746638
0.833667334669339 0.234777803547137
0.846492985971944 0.289284355361153
0.859318637274549 0.318573236952641
0.872144288577154 0.33961953941918
0.884969939879759 0.348115312067536
0.897795591182365 0.32841484298965
0.91062124248497 0.302887835602189
0.923446893787575 0.259301413694587
0.93627254509018 0.206291172664898
0.949098196392785 0.151422054392283
0.961923847695391 0.0949624538642519
0.974749498997996 0.0425813686814885
0.987575150300601 -0.00309834985878504
1.00040080160321 -0.0288115380522245
1.01322645290581 -0.049097585738742
1.02605210420842 -0.0447144559185103
1.03887775551102 -0.0249970771061203
1.05170340681363 -0.000190565128767546
1.06452905811623 0.0505942405402626
1.07735470941884 0.102353681327135
1.09018036072144 0.158193315524271
1.10300601202405 0.212413788636937
1.11583166332665 0.263988606275938
1.12865731462926 0.299658210636
1.14148296593186 0.323479007759511
1.15430861723447 0.341461159369634
1.16713426853707 0.321801020525085
1.17995991983968 0.297117469505639
1.19278557114228 0.256496243889297
1.20561122244489 0.199070658545309
1.2184368737475 0.139497392630456
1.2312625250501 0.0720886941481582
1.24408817635271 0.00681552371379269
1.25691382765531 -0.0558818534975135
1.26973947895792 -0.0945940331855815
1.28256513026052 -0.127003863783672
1.29539078156313 -0.13943942236786
1.30821643286573 -0.128818054957147
1.32104208416834 -0.108727764438692
1.33386773547094 -0.0574158341519508
1.34669338677355 0.0022273359548141
1.35951903807615 0.0693473561229202
1.37234468937876 0.144315704266858
1.38517034068136 0.21900376883624
1.39799599198397 0.286042243610563
1.41082164328657 0.33944104967626
1.42364729458918 0.387254499309507
1.43647294589178 0.400784235949962
1.44929859719439 0.402581856077817
1.46212424849699 0.389331258242864
1.4749498997996 0.343526687704101
1.4877755511022 0.290456460898653
1.50060120240481 0.222536130873206
1.51342685370741 0.147818724202969
1.52625250501002 0.0724197777759243
1.53907815631263 0.00351002021958119
1.55190380761523 -0.0589573041232563
1.56472945891784 -0.111035516437023
1.57755511022044 -0.133370338581041
1.59038076152305 -0.148202817915415
1.60320641282565 -0.134647732345676
1.61603206412826 -0.102255228854138
1.62885771543086 -0.0648083805177944
1.64168336673347 0.00087310189219546
1.65450901803607 0.0671565658801438
1.66733466933868 0.136745971783304
1.68016032064128 0.201181950037989
1.69298597194389 0.262321897357866
1.70581162324649 0.304019580397818
1.7186372745491 0.330580626890962
1.7314629258517 0.351991235159077
1.74428857715431 0.332548055657735
1.75711422845691 0.308653245072745
1.76993987975952 0.269891477871169
1.78276553106212 0.21460453489836
1.79559118236473 0.155777946121636
1.80841683366733 0.0938494297814486
1.82124248496994 0.03526102335667
1.83406813627255 -0.021933123477288
1.84689378757515 -0.0505472732696748
1.85971943887776 -0.07499673808806
1.87254509018036 -0.0818928273777124
1.88537074148297 -0.0653417621039413
1.89819639278557 -0.0433075569485642
1.91102204408818 0.00344103198252748
1.92384769539078 0.0564480023045443
1.93667334669339 0.113884399657657
1.94949899799599 0.169533277882684
1.9623246492986 0.223355510978774
1.9751503006012 0.265870580893944
1.98797595190381 0.291995368448188
2.00080160320641 0.31161035518029
2.01362725450902 0.299595416418753
2.02645290581162 0.277575597124498
2.03927855711423 0.245154627723105
2.05210420841683 0.1888478172941
2.06492985971944 0.130310497494985
2.07775551102204 0.0678060953142882
2.09058116232465 0.00827155828680897
2.10340681362725 -0.0488484902513903
2.11623246492986 -0.0834019770998255
2.12905811623247 -0.108346858945131
2.14188376753507 -0.121178562922576
2.15470941883768 -0.100571980187575
2.16753507014028 -0.0727245281087481
2.18036072144289 -0.0222756990054039
2.19318637274549 0.0425408414890561
2.2060120240481 0.108655015635805
2.2188376753507 0.182701224216668
2.23166332665331 0.251297433384262
2.24448897795591 0.313175449038128
2.25731462925852 0.35101939248696
2.27014028056112 0.381361767023593
2.28296593186373 0.38143823119318
2.29579158316633 0.359818762596136
2.30861723446894 0.332635556394621
2.32144288577154 0.261085039916449
2.33426853707415 0.187166858576238
2.34709418837675 0.104963409809254
2.35991983967936 0.0192178166527316
2.37274549098196 -0.0633353265704362
2.38557114228457 -0.129982053239662
2.39839679358717 -0.181358663937722
2.41122244488978 -0.226607291004657
2.42404809619238 -0.218340042814091
2.43687374749499 -0.202599183273302
2.4496993987976 -0.162716563493892
2.4625250501002 -0.0911818475558913
2.47535070140281 -0.0119815986488047
2.48817635270541 0.0854721047931926
2.50100200400802 0.184842287533919
2.51382765531062 0.286324630748888
2.52665330661323 0.359076039282037
2.53947895791583 0.425724854363771
2.55230460921844 0.471250556949389
2.56513026052104 0.476998749229093
2.57795591182365 0.471313834706141
2.59078156312625 0.421519536127635
2.60360721442886 0.350241483967367
2.61643286573146 0.267950846802683
2.62925851703407 0.157683166580017
2.64208416833667 0.0459051459463693
2.65490981963928 -0.0642027948986899
2.66773547094188 -0.15948678569346
2.68056112224449 -0.246535691381249
2.69338677354709 -0.293400317983987
2.7062124248497 -0.317477351349421
2.7190380761523 -0.325743269172686
2.73186372745491 -0.272889507902178
2.74468937875752 -0.2103558867445
2.75751503006012 -0.120053072970304
2.77034068136273 -0.00659374587160573
2.78316633266533 0.109328099424307
2.79599198396794 0.230141050976767
2.80881763527054 0.342438387886331
2.82164328657315 0.446595649632204
2.83446893787575 0.502499730318195
2.84729458917836 0.547132587998646
2.86012024048096 0.550768186168683
2.87294589178357 0.513985757958562
2.88577154308617 0.466591315016115
2.89859719438878 0.363808044812644
2.91142284569138 0.251530874333428
2.92424849699399 0.127979771252249
2.93707414829659 -0.00126140003860202
2.9498997995992 -0.128285213912038
2.9627254509018 -0.235937930932406
2.97555110220441 -0.317724019454301
2.98837675350701 -0.389110137159534
3.00120240480962 -0.390171053815506
3.01402805611222 -0.37376954838559
3.02685370741483 -0.328699315750698
3.03967935871743 -0.234480748726332
3.05250501002004 -0.129734671481392
3.06533066132264 -0.00124844643981673
3.07815631262525 0.133327596301763
3.09098196392786 0.266815879156365
3.10380761523046 0.379488900658615
3.11663326653307 0.479708359408007
3.12945891783567 0.554276136095572
3.14228456913828 0.576673336997775
3.15511022044088 0.583358734297256
3.16793587174349 0.531412744821851
3.18076152304609 0.449608698737199
3.1935871743487 0.352341565686944
3.2064128256513 0.216266196812611
3.21923847695391 0.0771354791626963
3.23206412825651 -0.0623230868183091
3.24488977955912 -0.186945426396406
3.25771543086172 -0.30259478719787
3.27054108216433 -0.373655217646455
3.28336673346693 -0.418096298958593
3.29619238476954 -0.444937429860786
3.30901803607214 -0.397204665725901
3.32184368737475 -0.337442127126649
3.33466933867735 -0.241814288449253
3.34749498997996 -0.114642988656673
3.36032064128257 0.0176210676903194
3.37314629258517 0.161974588201409
3.38597194388778 0.299107873322862
3.39879759519038 0.428538305847979
3.41162324649299 0.504958229271636
3.42444889779559 0.568871896218251
3.4372745490982 0.585665261470047
3.4501002004008 0.555774929833664
3.46292585170341 0.513328686541042
3.47575150300601 0.406288974949122
3.48857715430862 0.288057902314106
3.50140280561122 0.156353536298528
3.51422845691383 0.0152472644665459
3.52705410821643 -0.125070688830814
3.53987975951904 -0.247934776655494
3.55270541082164 -0.346512915926305
3.56553106212425 -0.435496167491834
3.57835671342685 -0.452005239106578
3.59118236472946 -0.450024715233204
3.60400801603206 -0.415020576165169
3.61683366733467 -0.321673007176437
3.62965931863727 -0.215888116617615
3.64248496993988 -0.0784859750126488
3.65531062124249 0.0679200335627782
3.66813627254509 0.213900596161442
3.6809619238477 0.337786028133312
3.6937875751503 0.447998071405059
3.70661322645291 0.529840766681147
3.71943887775551 0.558064532312786
3.73226452905812 0.569902666400471
3.74509018036072 0.522001272024286
3.75791583166333 0.445460840259782
3.77074148296593 0.353685942080031
3.78356713426854 0.219973508273155
3.79639278557114 0.0821909063953983
3.80921843687375 -0.0597135037682235
3.82204408817635 -0.192058830319799
3.83486973947896 -0.317265883762754
3.84769539078156 -0.400079208047486
3.86052104208417 -0.456575725026138
3.87334669338677 -0.494160064715072
3.88617234468938 -0.450968251855386
3.89899799599198 -0.394184086918867
3.91182364729459 -0.297819760749159
3.92464929859719 -0.16793297590898
3.9374749498998 -0.0325197294045454
3.9503006012024 0.1147471140779
3.96312625250501 0.254012737303267
3.97595190380762 0.38405176891655
3.98877755511022 0.462141118310986
4.00160320641283 0.528446602393584
4.01442885771543 0.546050701606521
4.02725450901804 0.52153611098328
4.04008016032064 0.484991747341988
4.05290581162325 0.382244552271108
4.06573146292585 0.271101862020775
4.07855711422846 0.145019634351122
4.09138276553106 0.00814542757925401
4.10420841683367 -0.12881068036545
4.11703406813627 -0.248867430587146
4.12985971943888 -0.348688861076381
4.14268537074148 -0.443179673223263
4.15551102204409 -0.457883167510502
4.16833667334669 -0.461613670468408
4.1811623246493 -0.428230790812406
4.1939879759519 -0.341470623689522
4.20681362725451 -0.242673638394681
4.21963927855711 -0.107429662504111
4.23246492985972 0.0362961959428059
4.24529058116232 0.186331169273763
4.25811623246493 0.304763855497176
4.27094188376754 0.416854902264412
4.28376753507014 0.498566881112738
4.29659318637275 0.52774131159598
4.30941883767535 0.540792389239012
4.32224448897796 0.490613965674213
4.33507014028056 0.414062347975655
4.34789579158317 0.321312230088568
4.36072144288577 0.193072902171236
4.37354709418838 0.061477023665511
4.38637274549098 -0.0700378954053475
4.39919839679359 -0.188242496596081
4.41202404809619 -0.299367935294106
4.4248496993988 -0.367127787033815
4.4376753507014 -0.41267348125276
4.45050100200401 -0.439830908828186
4.46332665330661 -0.401012279059465
4.47615230460922 -0.350846848207842
4.48897795591182 -0.265092436832579
4.50180360721443 -0.151374988987012
4.51462925851703 -0.0322413049442731
4.52745490981964 0.102146126143484
4.54028056112224 0.231414376756635
4.55310621242485 0.355107237905973
4.56593186372745 0.434270203763767
4.57875751503006 0.502460331869676
4.59158316633267 0.526686449015365
4.60440881763527 0.504670361531046
4.61723446893788 0.470472744000634
4.63006012024048 0.370350890506231
4.64288577154309 0.256390819060936
4.65571142284569 0.128505933322509
4.6685370741483 -0.00750007585485639
4.6813627254509 -0.142083544669196
4.69418837675351 -0.25538042692406
4.70701402805611 -0.340162285436436
4.71983967935872 -0.41477623525863
4.73266533066132 -0.414995632965802
4.74549098196393 -0.398662238435275
4.75831663326653 -0.352757805022556
4.77114228456914 -0.259315596853886
4.78396793587174 -0.15696397921174
4.79679358717435 -0.0345979019232781
4.80961923847695 0.0905549966016383
4.82244488977956 0.214450129182819
4.83527054108216 0.311260929796089
4.84809619238477 0.397071318012607
4.86092184368737 0.457799993505735
4.87374749498998 0.474074982638045
4.88657314629259 0.477136376810862
4.89939879759519 0.431348086185717
4.9122244488978 0.363251387983008
4.9250501002004 0.282751226718741
4.93787575150301 0.171778663495851
4.95070140280561 0.0581093892473093
4.96352705410822 -0.056827110313419
4.97635270541082 -0.161488226607871
4.98917835671343 -0.260376485238674
5.00200400801603 -0.321218970934796
5.01482965931864 -0.36201530128932
5.02765531062124 -0.385493811606415
5.04048096192385 -0.348461420235548
5.05330661322645 -0.296203011489403
5.06613226452906 -0.212335660817158
5.07895791583166 -0.104359234409919
5.09178356713427 0.012391718725757
5.10460921843687 0.139736111624002
5.11743486973948 0.260977840131645
5.13026052104208 0.37411260575079
5.14308617234469 0.443511177320501
5.15591182364729 0.502021593925337
5.1687374749499 0.513193975303322
5.18156312625251 0.484363042036382
5.19438877755511 0.444660908069595
5.20721442885772 0.338374027365317
5.22004008016032 0.225573353929276
5.23286573146293 0.0993129939372415
5.24569138276553 -0.0313789902240743
5.25851703406814 -0.158018410192975
5.27134268537074 -0.258583504745776
5.28416833667335 -0.333121627353224
5.29699398797595 -0.398856218864205
5.30981963927856 -0.38122262917302
5.32264529058116 -0.352843579379055
5.33547094188377 -0.291085676610574
5.34829659318637 -0.189379609679233
5.36112224448898 -0.0782092763223955
5.37394789579158 0.0501280225890699
5.38677354709419 0.176482187532017
5.39959919839679 0.301886141032258
5.4124248496994 0.382331068392269
5.425250501002 0.454362961448302
5.43807615230461 0.490658776425529
5.45090180360721 0.481733178484076
5.46372745490982 0.460868671566897
5.47655310621242 0.3854737198989
5.48937875751503 0.29634862039754
5.50220440881764 0.194820812691075
5.51503006012024 0.0824184331420872
5.52785571142284 -0.0277163670522824
5.54068136272545 -0.12486232935361
5.55350701402806 -0.201622628235844
5.56633266533066 -0.267506900935306
5.57915831663327 -0.280759085259108
5.59198396793587 -0.278532896463604
5.60480961923848 -0.255278914475444
5.61763527054108 -0.191397280297886
5.63046092184369 -0.120062569427999
5.64328657314629 -0.0307224422166027
5.6561122244489 0.0639377810895602
5.6689378757515 0.158222018413426
5.68176352705411 0.237256940979189
5.69458917835671 0.30802303397426
5.70741482965932 0.362376751212486
5.72024048096192 0.383301883119056
5.73306613226453 0.394964364438091
5.74589178356713 0.372439201048444
5.75871743486974 0.333160879596628
5.77154308617235 0.285146099214763
5.78436873747495 0.215347523796632
5.79719438877756 0.143384907733834
5.81002004008016 0.0706657443986165
5.82284569138277 0.00439471534733296
5.83567134268537 -0.0583753197589382
5.84849699398798 -0.0992354520838823
5.86132264529058 -0.128243452085098
5.87414829659319 -0.148455157079712
5.88697394789579 -0.134817854073297
5.8997995991984 -0.115883999440303
5.912625250501 -0.0801517248896493
5.92545090180361 -0.0304810812649959
5.93827655310621 0.0218050354145957
5.95110220440882 0.0819542946652875
5.96392785571142 0.140999383322493
5.97675350701403 0.199397450935036
5.98957915831663 0.243347386759736
6.00240480961924 0.282251962293942
6.01523046092184 0.30931589713247
6.02805611222445 0.32080989794567
6.04088176352705 0.326121339847944
6.05370741482966 0.312395181385237
6.06653306613226 0.287387948131648
6.07935871743487 0.259066928547511
6.09218436873747 0.218701038873372
6.10501002004008 0.177152908800074
6.11783567134269 0.134104240604434
6.13066132264529 0.0930147648782864
6.1434869739479 0.0533432143284415
6.1563126252505 0.024622870483067
6.16913827655311 -0.000689814332831407
6.18196392785571 -0.0170912871300262
6.19478957915832 -0.0183230886291995
6.20761523046092 -0.0153371111820615
6.22044088176353 -0.00084190985570283
6.23326653306613 0.0216082059827767
6.24609218436874 0.047725523671007
6.25891783567134 0.0845701562925747
6.27174348697395 0.122652393535475
6.28456913827655 0.161997400206141
6.29739478957916 0.200983254328175
6.31022044088176 0.23924972847107
6.32304609218437 0.272699754330101
6.33587174348697 0.301796160813442
6.34869739478958 0.32437383050715
6.36152304609218 0.342837631528174
6.37434869739479 0.350871949490553
6.38717434869739 0.350194266969852
6.4 0.349516584449151
};
\addlegendentry{$\tau = \SI{1}{\mu s}$}
\addplot [semithick, black, dashed, forget plot]
table {%
0.5 -2.01509684472359
0.5 2.09751210694563
};
\addplot [semithick, black, dashed, forget plot]
table {%
2 -2.01509684472359
2 2.09751210694563
};
\end{axis}

\end{tikzpicture}


==> figures/FUS/error_tau_JMGT_q1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
title={\(\displaystyle  \max_{t \in [0,T]} \|u^h(t)-u^{h, \tau=0}(t)\|_{L^2(\Omega)}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle \tau\)},
xmin=5.18861563251408e-13, xmax=9.63648177881565e-07,
xmode=log,
xtick style={color=black},
xtick={1e-14,1e-13,1e-12,1e-11,1e-10,1e-09,1e-08,1e-07,1e-06,1e-05},
xticklabels={
  \(\displaystyle {10^{-14}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-12}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\)
},
y grid style={darkgray176},
ymin=0.0117795989434621, ymax=72476.7307520947,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [semithick, steelblue31119180, mark=x, mark size=3, mark options={solid}]
table {%
1e-12 0.0239731171976139
5e-12 0.119865487365832
1e-11 0.239730728064071
5e-11 1.19864374251348
1e-10 2.39726258237479
5e-10 11.9852850118161
1e-09 23.967839686299
1e-08 238.860537571715
5e-08 1138.59999514177
1e-07 2031.44385342149
5e-07 3860.53203550446
};
\addlegendentry{$h=0.0022$}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1e-12 0.0540340203227818
5e-12 0.270170028158215
1e-11 0.540339872526749
5e-11 2.70169199291085
1e-10 5.40336546717335
5e-10 27.0160637543924
1e-09 54.0300733671529
1e-08 539.491256741763
5e-08 2627.29224260214
1e-07 4893.30746554668
5e-07 10806.3153357877
};
\addlegendentry{$h=0.0011$}
\addplot [semithick, forestgreen4416044, mark=square*, mark size=3, mark options={solid}]
table {%
1e-12 0.071225349123804
5e-12 0.356126704271462
1e-11 0.712253305069089
5e-11 3.56126235227934
1e-10 7.12251409896679
5e-10 35.6121111265278
1e-09 71.2228933936975
1e-08 711.636579571119
5e-08 3505.65033236206
1e-07 6725.22228549195
5e-07 18008.7194015281
};
\addlegendentry{$h=0.0006$}
\addplot [semithick, gray, dash pattern=]
table {%
1e-12 0.071225349123804
5e-12 0.35612674561902
1e-11 0.71225349123804
5e-11 3.5612674561902
1e-10 7.1225349123804
5e-10 35.612674561902
1e-09 71.2253491238041
1e-08 712.25349123804
5e-08 3561.2674561902
1e-07 7122.5349123804
5e-07 35612.674561902
};
\addlegendentry{$\calO(\tau)$}
\end{axis}

\end{tikzpicture}

